Review of Pedestrian Trajectory Prediction Methods: Comparing Deep Learning and Knowledge-based Approaches

In crowd scenarios, predicting trajectories of pedestrians is a complex and challenging task depending on many external factors. The topology of the scene and the interactions between the pedestrians are just some of them. Due to advancements in data-science and data collection technologies deep learning methods have recently become a research hotspot in numerous domains. Therefore, it is not surprising that more and more researchers apply these methods to predict trajectories of pedestrians. This paper compares these relatively new deep learning algorithms with classical knowledge-based models that are widely used to simulate pedestrian dynamics. It provides a comprehensive literature review of both approaches, explores technical and application oriented differences, and addresses open questions as well as future development directions. Our investigations point out that the pertinence of knowledge-based models to predict local trajectories is nowadays questionable because of the high accuracy of the deep learning algorithms. Nevertheless, the ability of deep-learning algorithms for large-scale simulation and the description of collective dynamics remains to be demonstrated. Furthermore, the comparison shows that the combination of both approaches (the hybrid approach) seems to be promising to overcome disadvantages like the missing explainability of the deep learning approach.

==> fig2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-02 21:48:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,216.19);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (192.19,180.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 42.55) --
	( 48.67, 42.80) --
	( 55.56, 44.01) --
	( 62.45, 45.35) --
	( 69.33, 47.17) --
	( 76.22, 48.26) --
	( 83.11, 49.11) --
	( 89.99, 51.29) --
	( 96.88, 54.21) --
	(103.77, 59.91) --
	(110.65, 67.56) --
	(117.54, 72.78) --
	(124.43, 79.82) --
	(131.31, 84.91) --
	(138.20, 96.44) --
	(145.09, 89.65) --
	(151.97,101.78) --
	(158.86,100.45) --
	(165.75,100.81) --
	(172.63,111.37) --
	(179.52,111.98) --
	(186.41,122.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.78, 42.55) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 42.80) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.56, 44.01) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.45, 45.35) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 69.33, 47.17) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.22, 48.26) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.11, 49.11) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 51.29) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 96.88, 54.21) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (103.77, 59.91) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (110.65, 67.56) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.54, 72.78) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.43, 79.82) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (131.31, 84.91) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.20, 96.44) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (145.09, 89.65) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.97,101.78) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (158.86,100.45) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.75,100.81) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.63,111.37) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.52,111.98) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.41,122.05) circle (  1.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 36.00) -- (179.52, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 36.00) -- ( 41.78, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 36.00) -- ( 76.22, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.65, 36.00) -- (110.65, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.09, 36.00) -- (145.09, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.52, 36.00) -- (179.52, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 41.78, 19.20) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 76.22, 19.20) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (110.65, 19.20) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (145.09, 19.20) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (179.52, 19.20) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.34) -- ( 36.00,162.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.34) -- ( 30.00, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 65.62) -- ( 30.00, 65.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.89) -- ( 30.00, 89.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,114.16) -- ( 30.00,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.44) -- ( 30.00,138.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,162.71) -- ( 30.00,162.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40, 41.34) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40, 65.62) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40, 89.89) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40,114.16) {600};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40,138.44) {800};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40,162.71) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(192.19, 36.00) --
	(192.19,180.19) --
	( 36.00,180.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.19,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.10,195.43) {\bfseries \normalfont (a) ~~~\bfseries Yearly results of keyword search requests~~~~~~~~~};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.10,  0.00) {Year};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.20,108.10) {Number of results per year};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (192.19,180.19);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 41.34) --
	( 48.67, 41.46) --
	( 55.56, 41.34) --
	( 62.45, 41.46) --
	( 69.33, 41.83) --
	( 76.22, 41.70) --
	( 83.11, 41.46) --
	( 89.99, 41.83) --
	( 96.88, 41.58) --
	(103.77, 41.70) --
	(110.65, 42.68) --
	(117.54, 42.80) --
	(124.43, 42.31) --
	(131.31, 43.53) --
	(138.20, 43.77) --
	(145.09, 46.20) --
	(151.97, 46.56) --
	(158.86, 50.69) --
	(165.75, 55.66) --
	(172.63, 60.40) --
	(179.52, 70.23) --
	(186.41, 76.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 40.39, 39.94) rectangle ( 43.18, 42.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.28, 40.07) rectangle ( 50.07, 42.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 54.16, 39.94) rectangle ( 56.95, 42.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 61.05, 40.07) rectangle ( 63.84, 42.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 67.94, 40.43) rectangle ( 70.73, 43.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.82, 40.31) rectangle ( 77.61, 43.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 81.71, 40.07) rectangle ( 84.50, 42.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 88.60, 40.43) rectangle ( 91.39, 43.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 95.48, 40.19) rectangle ( 98.27, 42.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (102.37, 40.31) rectangle (105.16, 43.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (109.26, 41.28) rectangle (112.05, 44.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (116.14, 41.40) rectangle (118.94, 44.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (123.03, 40.92) rectangle (125.82, 43.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (129.92, 42.13) rectangle (132.71, 44.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (136.80, 42.37) rectangle (139.60, 45.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (143.69, 44.80) rectangle (146.48, 47.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (150.58, 45.16) rectangle (153.37, 47.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.46, 49.29) rectangle (160.26, 52.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.35, 54.27) rectangle (167.14, 57.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.24, 59.00) rectangle (174.03, 61.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (178.12, 68.83) rectangle (180.92, 71.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.01, 74.78) rectangle (187.80, 77.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 41.34) --
	( 48.67, 41.46) --
	( 55.56, 41.46) --
	( 62.45, 41.83) --
	( 69.33, 42.68) --
	( 76.22, 42.31) --
	( 83.11, 43.77) --
	( 89.99, 42.92) --
	( 96.88, 42.07) --
	(103.77, 42.92) --
	(110.65, 42.68) --
	(117.54, 42.31) --
	(124.43, 42.43) --
	(131.31, 43.04) --
	(138.20, 44.13) --
	(145.09, 44.13) --
	(151.97, 47.53) --
	(158.86, 56.39) --
	(165.75, 75.69) --
	(172.63, 94.62) --
	(179.52,131.76) --
	(186.41,172.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.78, 43.79) --
	( 43.91, 40.12) --
	( 39.66, 40.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 43.91) --
	( 50.79, 40.24) --
	( 46.55, 40.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.56, 43.91) --
	( 57.68, 40.24) --
	( 53.44, 40.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.45, 44.28) --
	( 64.57, 40.60) --
	( 60.32, 40.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 69.33, 45.12) --
	( 71.45, 41.45) --
	( 67.21, 41.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.22, 44.76) --
	( 78.34, 41.09) --
	( 74.10, 41.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.11, 46.22) --
	( 85.23, 42.54) --
	( 80.98, 42.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 45.37) --
	( 92.11, 41.69) --
	( 87.87, 41.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 96.88, 44.52) --
	( 99.00, 40.84) --
	( 94.76, 40.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (103.77, 45.37) --
	(105.89, 41.69) --
	(101.64, 41.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (110.65, 45.12) --
	(112.77, 41.45) --
	(108.53, 41.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.54, 44.76) --
	(119.66, 41.09) --
	(115.42, 41.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.43, 44.88) --
	(126.55, 41.21) --
	(122.31, 41.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (131.31, 45.49) --
	(133.43, 41.82) --
	(129.19, 41.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.20, 46.58) --
	(140.32, 42.91) --
	(136.08, 42.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (145.09, 46.58) --
	(147.21, 42.91) --
	(142.97, 42.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.97, 49.98) --
	(154.09, 46.31) --
	(149.85, 46.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (158.86, 58.84) --
	(160.98, 55.17) --
	(156.74, 55.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.75, 78.14) --
	(167.87, 74.46) --
	(163.63, 74.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.63, 97.07) --
	(174.76, 93.40) --
	(170.51, 93.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.52,134.21) --
	(181.64,130.54) --
	(177.40,130.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.41,174.75) --
	(188.53,171.08) --
	(184.29,171.08) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 41.46) --
	( 48.67, 41.58) --
	( 55.56, 41.46) --
	( 62.45, 41.34) --
	( 69.33, 41.58) --
	( 76.22, 42.92) --
	( 83.11, 42.55) --
	( 89.99, 42.31) --
	( 96.88, 42.31) --
	(103.77, 43.04) --
	(110.65, 43.89) --
	(117.54, 42.80) --
	(124.43, 43.89) --
	(131.31, 44.37) --
	(138.20, 44.74) --
	(145.09, 44.50) --
	(151.97, 46.68) --
	(158.86, 49.47) --
	(165.75, 55.78) --
	(172.63, 61.12) --
	(179.52, 72.65) --
	(186.41, 74.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.78, 39.01) --
	( 43.91, 42.69) --
	( 39.66, 42.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 39.13) --
	( 50.79, 42.81) --
	( 46.55, 42.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.56, 39.01) --
	( 57.68, 42.69) --
	( 53.44, 42.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.45, 38.89) --
	( 64.57, 42.57) --
	( 60.32, 42.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 69.33, 39.13) --
	( 71.45, 42.81) --
	( 67.21, 42.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.22, 40.47) --
	( 78.34, 44.14) --
	( 74.10, 44.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.11, 40.10) --
	( 85.23, 43.78) --
	( 80.98, 43.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 39.86) --
	( 92.11, 43.54) --
	( 87.87, 43.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 96.88, 39.86) --
	( 99.00, 43.54) --
	( 94.76, 43.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (103.77, 40.59) --
	(105.89, 44.26) --
	(101.64, 44.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (110.65, 41.44) --
	(112.77, 45.11) --
	(108.53, 45.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.54, 40.35) --
	(119.66, 44.02) --
	(115.42, 44.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.43, 41.44) --
	(126.55, 45.11) --
	(122.31, 45.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (131.31, 41.93) --
	(133.43, 45.60) --
	(129.19, 45.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.20, 42.29) --
	(140.32, 45.96) --
	(136.08, 45.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (145.09, 42.05) --
	(147.21, 45.72) --
	(142.97, 45.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.97, 44.23) --
	(154.09, 47.91) --
	(149.85, 47.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (158.86, 47.02) --
	(160.98, 50.70) --
	(156.74, 50.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.75, 53.33) --
	(167.87, 57.01) --
	(163.63, 57.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.63, 58.68) --
	(174.76, 62.35) --
	(170.51, 62.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.52, 70.21) --
	(181.64, 73.88) --
	(177.40, 73.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.41, 72.51) --
	(188.53, 76.19) --
	(184.29, 76.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 43.67,161.39) -- ( 56.27,161.39);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 43.67,152.99) -- ( 56.27,152.99);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.97,161.39) circle (  1.58);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.58,151.59) rectangle ( 51.37,154.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.39,169.79) {\small\guillemotleft social force\guillemotright~and};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.57,158.98) {\small\guillemotleft pedestrian dynamics\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.57,150.58) {\small\guillemotleft pedestrian/human trajectory\guillemotright};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 43.67,128.01) -- ( 56.27,128.01);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 43.67,119.61) -- ( 56.27,119.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.97,130.46) --
	( 52.10,126.79) --
	( 47.85,126.79) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.97,117.16) --
	( 52.10,120.84) --
	( 47.85,120.84) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.39,136.41) {\small\guillemotleft neural network\guillemotright~and};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.57,125.60) {\small\guillemotleft pedestrian/human trajectory\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.57,117.20) {\small\guillemotleft pedestrian dynamics\guillemotright};
\end{scope}
\begin{scope}
\path[clip] (258.19, 36.00) rectangle (414.38,180.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (263.98, 46.48) --
	(270.86, 45.04) --
	(277.75, 47.91) --
	(284.64, 49.76) --
	(291.52, 52.43) --
	(298.41, 56.95) --
	(305.30, 57.36) --
	(312.18, 59.01) --
	(319.07, 66.60) --
	(325.96, 77.90) --
	(332.85, 89.20) --
	(339.73,103.78) --
	(346.62,113.44) --
	(353.51,126.17) --
	(360.39,135.21) --
	(367.28,134.39) --
	(374.17,146.10) --
	(381.05,136.44) --
	(387.94,143.22) --
	(394.83,150.82) --
	(401.71,164.38) --
	(408.60,169.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (263.98, 46.48) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (270.86, 45.04) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (277.75, 47.91) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (284.64, 49.76) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (291.52, 52.43) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (298.41, 56.95) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (305.30, 57.36) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (312.18, 59.01) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.07, 66.60) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (325.96, 77.90) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (332.85, 89.20) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (339.73,103.78) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (346.62,113.44) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (353.51,126.17) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (360.39,135.21) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (367.28,134.39) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (374.17,146.10) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (381.05,136.44) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (387.94,143.22) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (394.83,150.82) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (401.71,164.38) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (408.60,169.51) circle (  1.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.98, 36.00) -- (401.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.98, 36.00) -- (263.98, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.41, 36.00) -- (298.41, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.85, 36.00) -- (332.85, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.28, 36.00) -- (367.28, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.71, 36.00) -- (401.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (263.98, 19.20) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (298.41, 19.20) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (332.85, 19.20) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (367.28, 19.20) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (401.71, 19.20) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 41.34) -- (258.19,164.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 41.34) -- (252.19, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 61.88) -- (252.19, 61.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 82.42) -- (252.19, 82.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,102.96) -- (252.19,102.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,123.50) -- (252.19,123.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,144.04) -- (252.19,144.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,164.58) -- (252.19,164.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59, 41.34) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59, 61.88) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59, 82.42) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59,102.96) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59,123.50) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59,144.04) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59,164.58) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 36.00) --
	(414.38, 36.00) --
	(414.38,180.19) --
	(258.19,180.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.19,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.29,195.43) {\bfseries \normalfont (b) ~~~\bfseries Yearly citations of selected publications~~~~~~~~~~~};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.29,  0.00) {Year};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.39,108.10) {Number of citations per year};
\end{scope}
\begin{scope}
\path[clip] (258.19, 36.00) rectangle (414.38,180.19);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (325.96, 41.96) --
	(332.85, 45.45) --
	(339.73, 45.65) --
	(346.62, 50.79) --
	(353.51, 58.80) --
	(360.39, 61.26) --
	(367.28, 62.50) --
	(374.17, 68.66) --
	(381.05, 63.11) --
	(387.94, 71.53) --
	(394.83, 80.57) --
	(401.71, 89.82) --
	(408.60, 91.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (324.56, 40.56) rectangle (327.35, 43.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (331.45, 44.05) rectangle (334.24, 46.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (338.34, 44.26) rectangle (341.13, 47.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (345.22, 49.39) rectangle (348.01, 52.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (352.11, 57.40) rectangle (354.90, 60.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (359.00, 59.87) rectangle (361.79, 62.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (365.88, 61.10) rectangle (368.67, 63.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (372.77, 67.26) rectangle (375.56, 70.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (379.66, 61.72) rectangle (382.45, 64.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (386.54, 70.14) rectangle (389.34, 72.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (393.43, 79.18) rectangle (396.22, 81.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (400.32, 88.42) rectangle (403.11, 91.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (407.20, 89.65) rectangle (410.00, 92.44);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (374.17, 44.42) --
	(381.05, 61.06) --
	(387.94, 82.01) --
	(394.83,110.36) --
	(401.71,144.25) --
	(408.60,164.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (374.17, 46.87) --
	(376.29, 43.20) --
	(372.04, 43.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (381.05, 63.51) --
	(383.17, 59.83) --
	(378.93, 59.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (387.94, 84.46) --
	(390.06, 80.79) --
	(385.82, 80.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (394.83,112.80) --
	(396.95,109.13) --
	(392.70,109.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (401.71,146.70) --
	(403.83,143.02) --
	(399.59,143.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (408.60,166.83) --
	(410.72,163.15) --
	(406.48,163.15) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (387.94, 45.65) --
	(394.83, 72.15) --
	(401.71,103.58) --
	(408.60,127.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (387.94, 43.20) --
	(390.06, 46.88) --
	(385.82, 46.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (394.83, 69.70) --
	(396.95, 73.38) --
	(392.70, 73.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (401.71,101.13) --
	(403.83,104.80) --
	(399.59,104.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (408.60,124.75) --
	(410.72,128.42) --
	(406.48,128.42) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,169.79) -- (278.47,169.79);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,161.39) -- (278.47,161.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,152.99) -- (278.47,152.99);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,144.59) -- (278.47,144.59);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.17,169.79) circle (  1.58);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (270.77,159.99) rectangle (273.56,162.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.17,155.44) --
	(274.29,151.76) --
	(270.05,151.76) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.17,142.14) --
	(274.29,145.81) --
	(270.05,145.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,167.38) {\small SFM (Helbing \& Molnar, 1995)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,158.98) {\small ORCA (Van der Berg et al., 2011)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,150.58) {\small S-LSTM (Alahi et al., 2016)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,142.18) {\small S-GAN (Gupta et al. 2018)};
\end{scope}
\end{tikzpicture}


==> fig3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-02 21:48:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,216.19);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (192.19,180.19);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 42.93) --
	( 48.67, 44.33) --
	( 55.56, 46.12) --
	( 62.45, 48.51) --
	( 69.33, 50.11) --
	( 76.22, 52.90) --
	( 83.11, 56.09) --
	( 89.99, 57.88) --
	( 96.88, 61.47) --
	(103.77, 72.63) --
	(110.65, 76.01) --
	(117.54, 80.40) --
	(124.43, 85.58) --
	(131.31, 88.57) --
	(138.20,110.69) --
	(145.09, 95.34) --
	(151.97,107.10) --
	(158.86,102.12) --
	(165.75, 99.13) --
	(172.63,106.50) --
	(179.52,103.91) --
	(186.41,106.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.78, 42.93) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 44.33) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.56, 46.12) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.45, 48.51) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 69.33, 50.11) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.22, 52.90) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.11, 56.09) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 57.88) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 96.88, 61.47) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (103.77, 72.63) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (110.65, 76.01) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.54, 80.40) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.43, 85.58) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (131.31, 88.57) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.20,110.69) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (145.09, 95.34) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.97,107.10) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (158.86,102.12) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.75, 99.13) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.63,106.50) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.52,103.91) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.41,106.30) circle (  1.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 36.00) -- (179.52, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 36.00) -- ( 41.78, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 36.00) -- ( 76.22, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.65, 36.00) -- (110.65, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.09, 36.00) -- (145.09, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.52, 36.00) -- (179.52, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 41.78, 19.20) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 76.22, 19.20) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (110.65, 19.20) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (145.09, 19.20) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (179.52, 19.20) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.34) -- ( 36.00,160.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.34) -- ( 30.00, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 61.27) -- ( 30.00, 61.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.19) -- ( 30.00, 81.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,101.12) -- ( 30.00,101.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,121.05) -- ( 30.00,121.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,140.98) -- ( 30.00,140.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,160.90) -- ( 30.00,160.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40, 41.34) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40, 61.27) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40, 81.19) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40,101.12) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40,121.05) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40,140.98) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40,160.90) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(192.19, 36.00) --
	(192.19,180.19) --
	( 36.00,180.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.19,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.10,195.43) {\bfseries \normalfont (a) ~~~\bfseries Yearly results of keyword search requests~~~~~~~~~};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.10,  0.00) {Year};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.20,108.10) {Number of results per year};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (192.19,180.19);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 42.14) --
	( 48.67, 41.94) --
	( 55.56, 41.74) --
	( 62.45, 42.93) --
	( 69.33, 44.73) --
	( 76.22, 44.33) --
	( 83.11, 45.13) --
	( 89.99, 46.52) --
	( 96.88, 48.31) --
	(103.77, 50.51) --
	(110.65, 55.69) --
	(117.54, 52.50) --
	(124.43, 60.47) --
	(131.31, 66.45) --
	(138.20, 74.82) --
	(145.09, 71.23) --
	(151.97, 77.61) --
	(158.86, 79.80) --
	(165.75, 81.79) --
	(172.63, 88.77) --
	(179.52,100.72) --
	(186.41, 96.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 40.39, 40.74) rectangle ( 43.18, 43.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.28, 40.54) rectangle ( 50.07, 43.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 54.16, 40.34) rectangle ( 56.95, 43.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 61.05, 41.54) rectangle ( 63.84, 44.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 67.94, 43.33) rectangle ( 70.73, 46.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.82, 42.93) rectangle ( 77.61, 45.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 81.71, 43.73) rectangle ( 84.50, 46.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 88.60, 45.13) rectangle ( 91.39, 47.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 95.48, 46.92) rectangle ( 98.27, 49.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (102.37, 49.11) rectangle (105.16, 51.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (109.26, 54.29) rectangle (112.05, 57.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (116.14, 51.10) rectangle (118.94, 53.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (123.03, 59.07) rectangle (125.82, 61.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (129.92, 65.05) rectangle (132.71, 67.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (136.80, 73.42) rectangle (139.60, 76.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (143.69, 69.84) rectangle (146.48, 72.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (150.58, 76.21) rectangle (153.37, 79.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.46, 78.40) rectangle (160.26, 81.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.35, 80.40) rectangle (167.14, 83.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.24, 87.37) rectangle (174.03, 90.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (178.12, 99.33) rectangle (180.92,102.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.01, 95.34) rectangle (187.80, 98.13);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 43.33) --
	( 48.67, 43.73) --
	( 55.56, 45.72) --
	( 62.45, 47.92) --
	( 69.33, 50.91) --
	( 76.22, 52.70) --
	( 83.11, 54.09) --
	( 89.99, 57.68) --
	( 96.88, 62.46) --
	(103.77, 71.83) --
	(110.65, 84.38) --
	(117.54, 92.95) --
	(124.43,104.51) --
	(131.31,112.88) --
	(138.20,131.81) --
	(145.09,120.65) --
	(151.97,140.58) --
	(158.86,138.39) --
	(165.75,138.98) --
	(172.63,156.32) --
	(179.52,157.32) --
	(186.41,173.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.78, 41.36) --
	( 43.76, 43.33) --
	( 41.78, 45.31) --
	( 39.81, 43.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 41.76) --
	( 50.65, 43.73) --
	( 48.67, 45.71) --
	( 46.70, 43.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.56, 43.75) --
	( 57.53, 45.72) --
	( 55.56, 47.70) --
	( 53.58, 45.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.45, 45.94) --
	( 64.42, 47.92) --
	( 62.45, 49.89) --
	( 60.47, 47.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 69.33, 48.93) --
	( 71.31, 50.91) --
	( 69.33, 52.88) --
	( 67.36, 50.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.22, 50.72) --
	( 78.19, 52.70) --
	( 76.22, 54.67) --
	( 74.24, 52.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.11, 52.12) --
	( 85.08, 54.09) --
	( 83.11, 56.07) --
	( 81.13, 54.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 55.71) --
	( 91.97, 57.68) --
	( 89.99, 59.65) --
	( 88.02, 57.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 96.88, 60.49) --
	( 98.85, 62.46) --
	( 96.88, 64.44) --
	( 94.91, 62.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (103.77, 69.85) --
	(105.74, 71.83) --
	(103.77, 73.80) --
	(101.79, 71.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (110.65, 82.41) --
	(112.63, 84.38) --
	(110.65, 86.36) --
	(108.68, 84.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.54, 90.98) --
	(119.51, 92.95) --
	(117.54, 94.93) --
	(115.57, 92.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.43,102.54) --
	(126.40,104.51) --
	(124.43,106.48) --
	(122.45,104.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (131.31,110.90) --
	(133.29,112.88) --
	(131.31,114.85) --
	(129.34,112.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.20,129.84) --
	(140.17,131.81) --
	(138.20,133.78) --
	(136.23,131.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (145.09,118.68) --
	(147.06,120.65) --
	(145.09,122.62) --
	(143.11,120.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.97,138.60) --
	(153.95,140.58) --
	(151.97,142.55) --
	(150.00,140.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (158.86,136.41) --
	(160.83,138.39) --
	(158.86,140.36) --
	(156.89,138.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.75,137.01) --
	(167.72,138.98) --
	(165.75,140.96) --
	(163.77,138.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.63,154.35) --
	(174.61,156.32) --
	(172.63,158.29) --
	(170.66,156.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.52,155.34) --
	(181.49,157.32) --
	(179.52,159.29) --
	(177.55,157.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.41,171.88) --
	(188.38,173.86) --
	(186.41,175.83) --
	(184.43,173.86) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 41.34) --
	( 48.67, 41.94) --
	( 55.56, 42.93) --
	( 62.45, 44.13) --
	( 69.33, 42.93) --
	( 76.22, 45.33) --
	( 83.11, 44.33) --
	( 89.99, 46.72) --
	( 96.88, 47.92) --
	(103.77, 50.71) --
	(110.65, 50.91) --
	(117.54, 51.10) --
	(124.43, 55.29) --
	(131.31, 58.48) --
	(138.20, 60.07) --
	(145.09, 60.47) --
	(151.97, 63.66) --
	(158.86, 65.85) --
	(165.75, 63.46) --
	(172.63, 67.64) --
	(179.52, 65.65) --
	(186.41, 69.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.78, 43.79) --
	( 43.91, 40.12) --
	( 39.66, 40.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 44.39) --
	( 50.79, 40.71) --
	( 46.55, 40.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.56, 45.38) --
	( 57.68, 41.71) --
	( 53.44, 41.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.45, 46.58) --
	( 64.57, 42.91) --
	( 60.32, 42.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 69.33, 45.38) --
	( 71.45, 41.71) --
	( 67.21, 41.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.22, 47.78) --
	( 78.34, 44.10) --
	( 74.10, 44.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.11, 46.78) --
	( 85.23, 43.10) --
	( 80.98, 43.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 49.17) --
	( 92.11, 45.50) --
	( 87.87, 45.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 96.88, 50.37) --
	( 99.00, 46.69) --
	( 94.76, 46.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (103.77, 53.16) --
	(105.89, 49.48) --
	(101.64, 49.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (110.65, 53.35) --
	(112.77, 49.68) --
	(108.53, 49.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.54, 53.55) --
	(119.66, 49.88) --
	(115.42, 49.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.43, 57.74) --
	(126.55, 54.06) --
	(122.31, 54.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (131.31, 60.93) --
	(133.43, 57.25) --
	(129.19, 57.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.20, 62.52) --
	(140.32, 58.85) --
	(136.08, 58.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (145.09, 62.92) --
	(147.21, 59.25) --
	(142.97, 59.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.97, 66.11) --
	(154.09, 62.43) --
	(149.85, 62.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (158.86, 68.30) --
	(160.98, 64.63) --
	(156.74, 64.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.75, 65.91) --
	(167.87, 62.23) --
	(163.63, 62.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.63, 70.09) --
	(174.76, 66.42) --
	(170.51, 66.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.52, 68.10) --
	(181.64, 64.43) --
	(177.40, 64.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.41, 71.69) --
	(188.53, 68.01) --
	(184.29, 68.01) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 42.34) --
	( 48.67, 42.93) --
	( 55.56, 44.53) --
	( 62.45, 44.13) --
	( 69.33, 45.72) --
	( 76.22, 47.12) --
	( 83.11, 46.92) --
	( 89.99, 50.51) --
	( 96.88, 50.91) --
	(103.77, 52.70) --
	(110.65, 61.27) --
	(117.54, 62.46) --
	(124.43, 68.44) --
	(131.31, 66.85) --
	(138.20, 77.01) --
	(145.09, 76.01) --
	(151.97, 73.42) --
	(158.86, 74.62) --
	(165.75, 76.61) --
	(172.63, 80.80) --
	(179.52, 81.39) --
	(186.41, 81.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.78, 39.89) --
	( 43.91, 43.56) --
	( 39.66, 43.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 40.49) --
	( 50.79, 44.16) --
	( 46.55, 44.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.56, 42.08) --
	( 57.68, 45.75) --
	( 53.44, 45.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.45, 41.68) --
	( 64.57, 45.35) --
	( 60.32, 45.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 69.33, 43.28) --
	( 71.45, 46.95) --
	( 67.21, 46.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.22, 44.67) --
	( 78.34, 48.34) --
	( 74.10, 48.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.11, 44.47) --
	( 85.23, 48.14) --
	( 80.98, 48.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 48.06) --
	( 92.11, 51.73) --
	( 87.87, 51.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 96.88, 48.46) --
	( 99.00, 52.13) --
	( 94.76, 52.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (103.77, 50.25) --
	(105.89, 53.92) --
	(101.64, 53.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (110.65, 58.82) --
	(112.77, 62.49) --
	(108.53, 62.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.54, 60.01) --
	(119.66, 63.69) --
	(115.42, 63.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.43, 65.99) --
	(126.55, 69.67) --
	(122.31, 69.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (131.31, 64.40) --
	(133.43, 68.07) --
	(129.19, 68.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.20, 74.56) --
	(140.32, 78.23) --
	(136.08, 78.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (145.09, 73.56) --
	(147.21, 77.24) --
	(142.97, 77.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.97, 70.97) --
	(154.09, 74.65) --
	(149.85, 74.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (158.86, 72.17) --
	(160.98, 75.84) --
	(156.74, 75.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.75, 74.16) --
	(167.87, 77.84) --
	(163.63, 77.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.63, 78.35) --
	(174.76, 82.02) --
	(170.51, 82.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.52, 78.94) --
	(181.64, 82.62) --
	(177.40, 82.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.41, 78.94) --
	(188.53, 82.62) --
	(184.29, 82.62) --
	cycle;
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 42.14) --
	( 48.67, 43.33) --
	( 55.56, 45.53) --
	( 62.45, 47.52) --
	( 69.33, 47.52) --
	( 76.22, 47.12) --
	( 83.11, 48.71) --
	( 89.99, 51.50) --
	( 96.88, 52.90) --
	(103.77, 56.88) --
	(110.65, 63.26) --
	(117.54, 66.25) --
	(124.43, 65.05) --
	(131.31, 75.62) --
	(138.20, 82.59) --
	(145.09, 80.80) --
	(151.97, 85.98) --
	(158.86, 79.00) --
	(165.75, 85.98) --
	(172.63, 84.98) --
	(179.52, 83.98) --
	(186.41, 84.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 40.39, 40.74) rectangle ( 43.18, 43.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.28, 41.94) rectangle ( 50.07, 44.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 54.16, 44.13) rectangle ( 56.95, 46.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 61.05, 46.12) rectangle ( 63.84, 48.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 67.94, 46.12) rectangle ( 70.73, 48.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.82, 45.72) rectangle ( 77.61, 48.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 81.71, 47.32) rectangle ( 84.50, 50.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 88.60, 50.11) rectangle ( 91.39, 52.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 95.48, 51.50) rectangle ( 98.27, 54.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (102.37, 55.49) rectangle (105.16, 58.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (109.26, 61.86) rectangle (112.05, 64.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (116.14, 64.85) rectangle (118.94, 67.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (123.03, 63.66) rectangle (125.82, 66.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (129.92, 74.22) rectangle (132.71, 77.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (136.80, 81.19) rectangle (139.60, 83.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (143.69, 79.40) rectangle (146.48, 82.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (150.58, 84.58) rectangle (153.37, 87.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.46, 77.61) rectangle (160.26, 80.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.35, 84.58) rectangle (167.14, 87.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.24, 83.58) rectangle (174.03, 86.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (178.12, 82.59) rectangle (180.92, 85.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.01, 83.58) rectangle (187.80, 86.38);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 43.67,161.39) -- ( 56.27,161.39);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 43.67,152.99) -- ( 56.27,152.99);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 43.67,144.59) -- ( 56.27,144.59);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 43.67,136.19) -- ( 56.27,136.19);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 43.67,127.79) -- ( 56.27,127.79);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 43.67,119.39) -- ( 56.27,119.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.97,161.39) circle (  1.58);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.58,151.59) rectangle ( 51.37,154.39);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.97,142.62) --
	( 51.95,144.59) --
	( 49.97,146.56) --
	( 48.00,144.59) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.97,138.64) --
	( 52.10,134.96) --
	( 47.85,134.96) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.97,125.34) --
	( 52.10,129.01) --
	( 47.85,129.01) --
	cycle;
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.58,117.99) rectangle ( 51.37,120.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.53,169.79) {\small\guillemotleft pedestrian dynamics\guillemotright~and};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.57,158.98) {\small\guillemotleft cellular automata\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.57,150.58) {\small\guillemotleft collision avoidance\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.57,142.18) {\small\guillemotleft social force\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.57,133.78) {\small\guillemotleft queuing\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.57,125.38) {\small\guillemotleft gas\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.57,116.98) {\small\guillemotleft fluid\guillemotright};
\end{scope}
\begin{scope}
\path[clip] (258.19, 36.00) rectangle (414.38,180.19);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (277.75, 52.02) --
	(284.64, 60.03) --
	(291.52, 52.69) --
	(298.41, 64.04) --
	(305.30, 67.38) --
	(312.18, 76.05) --
	(319.07, 90.74) --
	(325.96,102.76) --
	(332.85,107.43) --
	(339.73,113.44) --
	(346.62,137.47) --
	(353.51,121.45) --
	(360.39,169.51) --
	(367.28,144.81) --
	(374.17,142.81) --
	(381.05,120.11) --
	(387.94,122.78) --
	(394.83,122.11) --
	(401.71,106.76) --
	(408.60,118.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (277.75, 52.02) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (284.64, 60.03) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (291.52, 52.69) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (298.41, 64.04) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (305.30, 67.38) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (312.18, 76.05) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.07, 90.74) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (325.96,102.76) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (332.85,107.43) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (339.73,113.44) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (346.62,137.47) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (353.51,121.45) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (360.39,169.51) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (367.28,144.81) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (374.17,142.81) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (381.05,120.11) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (387.94,122.78) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (394.83,122.11) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (401.71,106.76) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (408.60,118.78) circle (  1.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.98, 36.00) -- (401.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.98, 36.00) -- (263.98, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.41, 36.00) -- (298.41, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.85, 36.00) -- (332.85, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.28, 36.00) -- (367.28, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.71, 36.00) -- (401.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (263.98, 19.20) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (298.41, 19.20) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (332.85, 19.20) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (367.28, 19.20) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (401.71, 19.20) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 41.34) -- (258.19,174.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 41.34) -- (252.19, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 74.72) -- (252.19, 74.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,108.10) -- (252.19,108.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,141.47) -- (252.19,141.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,174.85) -- (252.19,174.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59, 41.34) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59, 74.72) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59,108.10) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59,141.47) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59,174.85) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 36.00) --
	(414.38, 36.00) --
	(414.38,180.19) --
	(258.19,180.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.19,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.29,195.43) {\bfseries \normalfont (b) ~~~\bfseries Yearly citations of selected publications~~~~~~~~~~~};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.29,  0.00) {Year};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.39,108.10) {Number of citations per year};
\end{scope}
\begin{scope}
\path[clip] (258.19, 36.00) rectangle (414.38,180.19);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (325.96, 46.01) --
	(332.85, 54.69) --
	(339.73, 69.38) --
	(346.62, 72.05) --
	(353.51, 78.06) --
	(360.39,100.09) --
	(367.28,103.42) --
	(374.17,111.43) --
	(381.05,110.10) --
	(387.94,134.80) --
	(394.83,142.81) --
	(401.71,153.49) --
	(408.60,174.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (324.56, 44.62) rectangle (327.35, 47.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (331.45, 53.30) rectangle (334.24, 56.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (338.34, 67.98) rectangle (341.13, 70.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (345.22, 70.65) rectangle (348.01, 73.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (352.11, 76.66) rectangle (354.90, 79.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (359.00, 98.69) rectangle (361.79,101.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (365.88,102.03) rectangle (368.67,104.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (372.77,110.04) rectangle (375.56,112.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (379.66,108.70) rectangle (382.45,111.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (386.54,133.40) rectangle (389.34,136.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (393.43,141.41) rectangle (396.22,144.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (400.32,152.09) rectangle (403.11,154.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (407.20,173.46) rectangle (410.00,176.25);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.30, 45.35) --
	(312.18, 66.04) --
	(319.07, 88.07) --
	(325.96, 91.41) --
	(332.85,102.09) --
	(339.73,101.42) --
	(346.62,102.09) --
	(353.51,103.42) --
	(360.39,109.43) --
	(367.28, 96.08) --
	(374.17,103.42) --
	(381.05, 88.07) --
	(387.94, 82.06) --
	(394.83, 93.41) --
	(401.71, 77.39) --
	(408.60, 78.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (305.30, 47.80) --
	(307.42, 44.12) --
	(303.18, 44.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (312.18, 68.49) --
	(314.31, 64.82) --
	(310.06, 64.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.07, 90.52) --
	(321.19, 86.84) --
	(316.95, 86.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (325.96, 93.86) --
	(328.08, 90.18) --
	(323.84, 90.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (332.85,104.54) --
	(334.97,100.86) --
	(330.72,100.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (339.73,103.87) --
	(341.85,100.20) --
	(337.61,100.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (346.62,104.54) --
	(348.74,100.86) --
	(344.50,100.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (353.51,105.87) --
	(355.63,102.20) --
	(351.38,102.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (360.39,111.88) --
	(362.51,108.21) --
	(358.27,108.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (367.28, 98.53) --
	(369.40, 94.86) --
	(365.16, 94.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (374.17,105.87) --
	(376.29,102.20) --
	(372.04,102.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (381.05, 90.52) --
	(383.17, 86.84) --
	(378.93, 86.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (387.94, 84.51) --
	(390.06, 80.84) --
	(385.82, 80.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (394.83, 95.86) --
	(396.95, 92.19) --
	(392.70, 92.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (401.71, 79.84) --
	(403.83, 76.16) --
	(399.59, 76.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (408.60, 81.17) --
	(410.72, 77.50) --
	(406.48, 77.50) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (263.98, 42.68) --
	(270.86, 46.01) --
	(277.75, 46.68) --
	(284.64, 50.02) --
	(291.52, 49.35) --
	(298.41, 52.69) --
	(305.30, 53.36) --
	(312.18, 54.02) --
	(319.07, 56.03) --
	(325.96, 53.36) --
	(332.85, 62.70) --
	(339.73, 72.72) --
	(346.62, 72.72) --
	(353.51, 74.05) --
	(360.39, 82.73) --
	(367.28, 76.05) --
	(374.17, 92.74) --
	(381.05, 75.39) --
	(387.94, 75.39) --
	(394.83, 70.05) --
	(401.71, 68.04) --
	(408.60, 69.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (263.98, 40.23) --
	(266.10, 43.90) --
	(261.86, 43.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (270.86, 43.56) --
	(272.99, 47.24) --
	(268.74, 47.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (277.75, 44.23) --
	(279.87, 47.91) --
	(275.63, 47.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (284.64, 47.57) --
	(286.76, 51.24) --
	(282.52, 51.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (291.52, 46.90) --
	(293.65, 50.58) --
	(289.40, 50.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (298.41, 50.24) --
	(300.53, 53.91) --
	(296.29, 53.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (305.30, 50.91) --
	(307.42, 54.58) --
	(303.18, 54.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (312.18, 51.57) --
	(314.31, 55.25) --
	(310.06, 55.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.07, 53.58) --
	(321.19, 57.25) --
	(316.95, 57.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (325.96, 50.91) --
	(328.08, 54.58) --
	(323.84, 54.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (332.85, 60.25) --
	(334.97, 63.93) --
	(330.72, 63.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (339.73, 70.27) --
	(341.85, 73.94) --
	(337.61, 73.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (346.62, 70.27) --
	(348.74, 73.94) --
	(344.50, 73.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (353.51, 71.60) --
	(355.63, 75.28) --
	(351.38, 75.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (360.39, 80.28) --
	(362.51, 83.95) --
	(358.27, 83.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (367.28, 73.60) --
	(369.40, 77.28) --
	(365.16, 77.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (374.17, 90.29) --
	(376.29, 93.97) --
	(372.04, 93.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (381.05, 72.94) --
	(383.17, 76.61) --
	(378.93, 76.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (387.94, 72.94) --
	(390.06, 76.61) --
	(385.82, 76.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (394.83, 67.60) --
	(396.95, 71.27) --
	(392.70, 71.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (401.71, 65.59) --
	(403.83, 69.27) --
	(399.59, 69.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (408.60, 66.93) --
	(410.72, 70.60) --
	(406.48, 70.60) --
	cycle;
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (277.75, 42.68) --
	(284.64, 44.68) --
	(291.52, 50.02) --
	(298.41, 49.35) --
	(305.30, 49.35) --
	(312.18, 51.35) --
	(319.07, 58.70) --
	(325.96, 70.05) --
	(332.85, 84.73) --
	(339.73, 86.07) --
	(346.62, 90.74) --
	(353.51,103.42) --
	(360.39,108.10) --
	(367.28, 90.07) --
	(374.17,116.77) --
	(381.05,106.76) --
	(387.94,109.43) --
	(394.83,109.43) --
	(401.71, 91.41) --
	(408.60, 90.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (276.35, 41.28) rectangle (279.15, 44.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (283.24, 43.28) rectangle (286.03, 46.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (290.13, 48.62) rectangle (292.92, 51.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (297.02, 47.96) rectangle (299.81, 50.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (303.90, 47.96) rectangle (306.69, 50.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (310.79, 49.96) rectangle (313.58, 52.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (317.68, 57.30) rectangle (320.47, 60.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (324.56, 68.65) rectangle (327.35, 71.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (331.45, 83.34) rectangle (334.24, 86.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (338.34, 84.67) rectangle (341.13, 87.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (345.22, 89.34) rectangle (348.01, 92.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (352.11,102.03) rectangle (354.90,104.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (359.00,106.70) rectangle (361.79,109.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (365.88, 88.68) rectangle (368.67, 91.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (372.77,115.38) rectangle (375.56,118.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (379.66,105.37) rectangle (382.45,108.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (386.54,108.04) rectangle (389.34,110.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (393.43,108.04) rectangle (396.22,110.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (400.32, 90.01) rectangle (403.11, 92.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (407.20, 89.34) rectangle (410.00, 92.14);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,173.13) -- (278.47,173.13);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,164.73) -- (278.47,164.73);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,156.33) -- (278.47,156.33);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,147.93) -- (278.47,147.93);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,139.53) -- (278.47,139.53);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.17,173.13) circle (  1.58);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (270.77,163.33) rectangle (273.56,166.12);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.17,158.78) --
	(274.29,155.10) --
	(270.05,155.10) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.17,145.48) --
	(274.29,149.15) --
	(270.05,149.15) --
	cycle;
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (270.77,138.13) rectangle (273.56,140.92);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,170.72) {\small Burstedde et al., 2002};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,162.32) {\small Van den Berg et al., 2008};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,153.92) {\small Treuille et al., 2006};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,145.52) {\small Henderson, 1971};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,137.12) {\small Hughes, 2002};
\end{scope}
\end{tikzpicture}


==> fig4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-02 21:43:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,216.19);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (192.19,180.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 42.32) --
	( 57.85, 43.17) --
	( 73.92, 43.31) --
	( 89.99, 43.31) --
	(106.06, 44.71) --
	(122.13, 47.52) --
	(138.20, 52.30) --
	(154.27, 55.82) --
	(170.34, 57.50) --
	(186.41, 65.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.78, 42.32) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 43.17) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 73.92, 43.31) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 43.31) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (106.06, 44.71) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.13, 47.52) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.20, 52.30) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (154.27, 55.82) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.34, 57.50) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.41, 65.79) circle (  1.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 36.00) -- (170.34, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 36.00) -- ( 41.78, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.92, 36.00) -- ( 73.92, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.06, 36.00) -- (106.06, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.20, 36.00) -- (138.20, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.34, 36.00) -- (170.34, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 41.78, 19.20) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 73.92, 19.20) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (106.06, 19.20) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (138.20, 19.20) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (170.34, 19.20) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.34) -- ( 36.00,153.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.34) -- ( 30.00, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 69.45) -- ( 30.00, 69.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 97.56) -- ( 30.00, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,125.66) -- ( 30.00,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,153.77) -- ( 30.00,153.77);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40, 41.34) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40, 69.45) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40, 97.56) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40,125.66) {600};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.40,153.77) {800};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(192.19, 36.00) --
	(192.19,180.19) --
	( 36.00,180.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.19,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.10,195.43) {\bfseries \normalfont (a) ~~~\bfseries Yearly results of keyword search requests~~~~~~~~~};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.10,  0.00) {Year};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.20,108.10) {Number of results per year};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (192.19,180.19);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 42.46) --
	( 57.85, 42.61) --
	( 73.92, 42.75) --
	( 89.99, 43.03) --
	(106.06, 46.96) --
	(122.13, 50.62) --
	(138.20, 58.35) --
	(154.27, 68.32) --
	(170.34, 82.38) --
	(186.41, 96.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 40.39, 41.07) rectangle ( 43.18, 43.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 56.46, 41.21) rectangle ( 59.25, 44.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 72.53, 41.35) rectangle ( 75.32, 44.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 88.60, 41.63) rectangle ( 91.39, 44.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (104.67, 45.57) rectangle (107.46, 48.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (120.73, 49.22) rectangle (123.53, 52.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (136.80, 56.95) rectangle (139.60, 59.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.87, 66.93) rectangle (155.66, 69.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (168.94, 80.98) rectangle (171.73, 83.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.01, 94.75) rectangle (187.80, 97.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 41.34) --
	( 57.85, 41.34) --
	( 73.92, 41.34) --
	( 89.99, 41.48) --
	(106.06, 45.28) --
	(122.13, 55.39) --
	(138.20, 76.33) --
	(154.27,103.88) --
	(170.34,136.91) --
	(186.41,173.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.78, 39.37) --
	( 43.76, 41.34) --
	( 41.78, 43.31) --
	( 39.81, 41.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 39.37) --
	( 59.83, 41.34) --
	( 57.85, 43.31) --
	( 55.88, 41.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 73.92, 39.37) --
	( 75.90, 41.34) --
	( 73.92, 43.31) --
	( 71.95, 41.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 39.51) --
	( 91.97, 41.48) --
	( 89.99, 43.45) --
	( 88.02, 41.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (106.06, 43.30) --
	(108.04, 45.28) --
	(106.06, 47.25) --
	(104.09, 45.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.13, 53.42) --
	(124.10, 55.39) --
	(122.13, 57.37) --
	(120.16, 55.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.20, 74.36) --
	(140.17, 76.33) --
	(138.20, 78.31) --
	(136.23, 76.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (154.27,101.91) --
	(156.24,103.88) --
	(154.27,105.85) --
	(152.30,103.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.34,134.93) --
	(172.31,136.91) --
	(170.34,138.88) --
	(168.36,136.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.41,171.05) --
	(188.38,173.02) --
	(186.41,175.00) --
	(184.43,173.02) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 41.34) --
	( 57.85, 41.34) --
	( 73.92, 41.34) --
	( 89.99, 42.04) --
	(106.06, 43.73) --
	(122.13, 51.60) --
	(138.20, 60.73) --
	(154.27, 80.69) --
	(170.34,103.74) --
	(186.41,128.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.78, 43.79) --
	( 43.91, 40.12) --
	( 39.66, 40.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 43.79) --
	( 59.98, 40.12) --
	( 55.73, 40.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 73.92, 43.79) --
	( 76.04, 40.12) --
	( 71.80, 40.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 44.49) --
	( 92.11, 40.82) --
	( 87.87, 40.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (106.06, 46.18) --
	(108.18, 42.50) --
	(103.94, 42.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.13, 54.05) --
	(124.25, 50.38) --
	(120.01, 50.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.20, 63.18) --
	(140.32, 59.51) --
	(136.08, 59.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (154.27, 83.14) --
	(156.39, 79.47) --
	(152.15, 79.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.34,106.19) --
	(172.46,102.51) --
	(168.22,102.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.41,130.78) --
	(188.53,127.11) --
	(184.29,127.11) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.78, 41.34) --
	( 57.85, 41.34) --
	( 73.92, 41.34) --
	( 89.99, 41.34) --
	(106.06, 41.34) --
	(122.13, 43.03) --
	(138.20, 48.51) --
	(154.27, 65.79) --
	(170.34, 94.04) --
	(186.41,113.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.78, 38.89) --
	( 43.91, 42.57) --
	( 39.66, 42.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 38.89) --
	( 59.98, 42.57) --
	( 55.73, 42.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 73.92, 38.89) --
	( 76.04, 42.57) --
	( 71.80, 42.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 38.89) --
	( 92.11, 42.57) --
	( 87.87, 42.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (106.06, 38.89) --
	(108.18, 42.57) --
	(103.94, 42.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.13, 40.58) --
	(124.25, 44.25) --
	(120.01, 44.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.20, 46.06) --
	(140.32, 49.73) --
	(136.08, 49.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (154.27, 63.34) --
	(156.39, 67.02) --
	(152.15, 67.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.34, 91.59) --
	(172.46, 95.27) --
	(168.22, 95.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.41,111.27) --
	(188.53,114.94) --
	(184.29,114.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 48.94,161.39) -- ( 61.54,161.39);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 48.94,152.99) -- ( 61.54,152.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 48.94,144.59) -- ( 61.54,144.59);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 48.94,136.19) -- ( 61.54,136.19);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 48.94,127.79) -- ( 61.54,127.79);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.24,161.39) circle (  1.58);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 53.84,151.59) rectangle ( 56.64,154.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.24,142.62) --
	( 57.21,144.59) --
	( 55.24,146.56) --
	( 53.27,144.59) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.24,138.64) --
	( 57.36,134.96) --
	( 53.12,134.96) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.24,125.34) --
	( 57.36,129.01) --
	( 53.12,129.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 94.29,169.79) {\small\guillemotleft pedestrian/human trajectory\guillemotright~and};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.84,158.98) {\small\guillemotleft Gaussian process\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.84,150.58) {\small\guillemotleft reinforcement learning\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.84,142.18) {\small\guillemotleft LSTM\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.84,133.78) {\small\guillemotleft CNN\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.84,125.38) {\small\guillemotleft GAN\guillemotright};
\end{scope}
\begin{scope}
\path[clip] (258.19, 36.00) rectangle (414.38,180.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (280.05, 41.56) --
	(296.12, 42.23) --
	(312.18, 46.90) --
	(328.25, 50.46) --
	(344.32, 51.13) --
	(360.39, 54.25) --
	(376.46, 52.47) --
	(392.53, 57.81) --
	(408.60, 53.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (280.05, 41.56) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (296.12, 42.23) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (312.18, 46.90) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (328.25, 50.46) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (344.32, 51.13) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (360.39, 54.25) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (376.46, 52.47) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (392.53, 57.81) circle (  1.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (408.60, 53.36) circle (  1.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.98, 36.00) -- (392.53, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.98, 36.00) -- (263.98, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.12, 36.00) -- (296.12, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.25, 36.00) -- (328.25, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.39, 36.00) -- (360.39, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.53, 36.00) -- (392.53, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (263.98, 19.20) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (296.12, 19.20) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (328.25, 19.20) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (360.39, 19.20) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (392.53, 19.20) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 41.34) -- (258.19,174.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 41.34) -- (252.19, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 63.59) -- (252.19, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 85.84) -- (252.19, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,108.10) -- (252.19,108.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,130.35) -- (252.19,130.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,152.60) -- (252.19,152.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,174.85) -- (252.19,174.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59, 41.34) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59, 63.59) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59, 85.84) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59,108.10) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59,130.35) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59,152.60) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.59,174.85) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 36.00) --
	(414.38, 36.00) --
	(414.38,180.19) --
	(258.19,180.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.19,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.29,195.43) {\bfseries \normalfont (b) ~~~\bfseries Yearly citations of selected publications~~~~~~~~~~~};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.29,  0.00) {Year};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.39,108.10) {Number of citations per year};
\end{scope}
\begin{scope}
\path[clip] (258.19, 36.00) rectangle (414.38,180.19);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (263.98, 42.45) --
	(280.05, 44.46) --
	(296.12, 48.68) --
	(312.18, 52.69) --
	(328.25, 58.92) --
	(344.32, 62.48) --
	(360.39, 65.15) --
	(376.46, 64.26) --
	(392.53, 68.71) --
	(408.60, 65.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (262.58, 41.06) rectangle (265.37, 43.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (278.65, 43.06) rectangle (281.44, 45.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (294.72, 47.29) rectangle (297.51, 50.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (310.79, 51.29) rectangle (313.58, 54.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (326.86, 57.52) rectangle (329.65, 60.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (342.93, 61.08) rectangle (345.72, 63.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (359.00, 63.75) rectangle (361.79, 66.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (375.07, 62.86) rectangle (377.86, 65.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (391.13, 67.31) rectangle (393.93, 70.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (407.20, 63.75) rectangle (410.00, 66.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (328.25, 44.46) --
	(344.32, 62.48) --
	(360.39, 84.95) --
	(376.46,116.11) --
	(392.53,154.83) --
	(408.60,174.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (328.25, 42.48) --
	(330.23, 44.46) --
	(328.25, 46.43) --
	(326.28, 44.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (344.32, 60.51) --
	(346.30, 62.48) --
	(344.32, 64.45) --
	(342.35, 62.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (360.39, 82.98) --
	(362.37, 84.95) --
	(360.39, 86.93) --
	(358.42, 84.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (376.46,114.13) --
	(378.44,116.11) --
	(376.46,118.08) --
	(374.49,116.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (392.53,152.85) --
	(394.50,154.83) --
	(392.53,156.80) --
	(390.56,154.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (408.60,172.66) --
	(410.57,174.63) --
	(408.60,176.60) --
	(406.63,174.63) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.46, 43.57) --
	(392.53, 46.90) --
	(408.60, 50.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (376.46, 46.01) --
	(378.58, 42.34) --
	(374.34, 42.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (392.53, 49.35) --
	(394.65, 45.68) --
	(390.41, 45.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (408.60, 53.36) --
	(410.72, 49.68) --
	(406.48, 49.68) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (360.39, 46.01) --
	(376.46, 74.72) --
	(392.53,114.55) --
	(408.60,134.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (360.39, 43.56) --
	(362.51, 47.24) --
	(358.27, 47.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (376.46, 72.27) --
	(378.58, 75.94) --
	(374.34, 75.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (392.53,112.10) --
	(394.65,115.77) --
	(390.41,115.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (408.60,131.90) --
	(410.72,135.58) --
	(406.48,135.58) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,173.13) -- (278.47,173.13);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,164.73) -- (278.47,164.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,156.33) -- (278.47,156.33);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,147.93) -- (278.47,147.93);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (265.87,139.53) -- (278.47,139.53);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.17,173.13) circle (  1.58);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (270.77,163.33) rectangle (273.56,166.12);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.17,154.35) --
	(274.14,156.33) --
	(272.17,158.30) --
	(270.19,156.33) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.17,150.38) --
	(274.29,146.70) --
	(270.05,146.70) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.17,137.08) --
	(274.29,140.75) --
	(270.05,140.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,170.72) {\small Trautman et al. 2013};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,162.32) {\small Kitani et al. 2012};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,153.92) {\small Alahi et al., 2016};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,145.52) {\small Nikhil \& Tran Morris, 2019};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (284.77,137.12) {\small Gupta et al., 2018};
\end{scope}
\end{tikzpicture}

